BPX Preconditioners for Isogeometric Analysis Using (Truncated) Hierarchical B-splines

We present the construction of additive multilevel preconditioners, also known as BPX preconditioners, for the solution of the linear system arising in isogeometric adaptive schemes with (truncated) hierarchical B-splines. We show that the locality of hierarchical spline functions, naturally defined on a multilevel structure, can be suitably exploited to design and analyze efficient multilevel decompositions. By obtaining smaller subspaces with respect to standard tensor-product B-splines, the computational effort on each level is reduced. We prove that, for suitably graded hierarchical meshes, the condition number of the preconditioned system is bounded independently of the number of levels. A selection of numerical examples validates the theoretical results and the performance of the preconditioner.

==> figures-results-curvedL.tex <==
\centering
\subfigure[Strictly ${\cal T}$-admissible meshes, $m=2$.]{
\tikzsetnextfilename{test_curvedL_m2_MP_vs_BPX}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=11.5,ymin=1e0,ymax=1e6, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm2_TypeT.csv};
  \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm2_TypeT.csv};
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm2_TypeT.csv};
  \addplot[color=red, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm2_TypeT.csv};
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm2_TypeT.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm2_TypeT.csv};
\footnotesize \legend{\tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp}}
  \end{semilogyaxis}
  \end{tikzpicture}
}
%% %
%% \subfigure[${\cal T}$-admissible meshes, $m=3$.]{
%% \tikzsetnextfilename{test_curvedL_m3_MP_vs_BPX}
%%   \begin{tikzpicture}
%%   \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=11.5,ymin=1e0,ymax=1e6, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
%%   \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm3_TypeT.csv};
%%   \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm3_TypeT.csv};
%%   \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm3_TypeT.csv};
%%   \addplot[color=red, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm3_TypeT.csv};
%%   \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm3_TypeT.csv};
%%   \addplot[color=green, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm3_TypeT.csv};
%% \footnotesize \legend{\tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp}}
%%   \end{semilogyaxis}
%%   \end{tikzpicture}
%% }
%% %
%% \subfigure[${\cal T}$-admissible meshes, $m=4$.]{
%% \tikzsetnextfilename{test_curvedL_m4_MP_vs_BPX}
%%   \begin{tikzpicture}
%%   \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=11.5,ymin=1e0,ymax=1e6, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
%%   \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm4_TypeT.csv};
%%   \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm4_TypeT.csv};
%%   \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm4_TypeT.csv};
%%   \addplot[color=red, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm4_TypeT.csv};
%%   \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm4_TypeT.csv};
%%   \addplot[color=green, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm4_TypeT.csv};
%% \footnotesize \legend{\tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp}}
%%   \end{semilogyaxis}
%%   \end{tikzpicture}
%% }
%% %
\subfigure[Non-admissible meshes.]{
\tikzsetnextfilename{test_curvedL_m0_MP_vs_BPX}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=11.5,ymin=1e0,ymax=1e6, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm0_TypeT.csv};
  \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm0_TypeT.csv};
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm0_TypeT.csv};
  \addplot[color=red, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm0_TypeT.csv};
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm0_TypeT.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm0_TypeT.csv};
\footnotesize \legend{\tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp}}
  \end{semilogyaxis}
  \end{tikzpicture}
}






%% \centering
%% \subfigure[${\cal T}$-admissible meshes, $m=2$.]{
%% \tikzsetnextfilename{test_curvedL_m2_MP_vs_BPX_by_elem}
%%   \begin{tikzpicture}
%%   \begin{loglogaxis}[width=.48\textwidth,height=6.2cm,xlabel={Number of dof},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=500,xmax=2500,ymin=1e0,ymax=5e6, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
%%   \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm2_TypeT.csv};
%%   \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm2_TypeT.csv};
%%   \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm2_TypeT.csv};
%%   \addplot[color=red, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm2_TypeT.csv};
%%   \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm2_TypeT.csv};
%%   \addplot[color=green, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm2_TypeT.csv};
%% \footnotesize \legend{\tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp}}
%%   \end{loglogaxis}
%%   \end{tikzpicture}
%% }
%% \subfigure[Non-admissible meshes.]{
%% \tikzsetnextfilename{test_curvedL_m0_MP_vs_BPX_by_elem}
%%   \begin{tikzpicture}
%%   \begin{loglogaxis}[width=.48\textwidth,height=6.2cm,xlabel={Number of dof},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=500,xmax=2200,ymin=1e0,ymax=5e6, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
%%   \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm0_TypeT.csv};
%%   \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg2_Adm0_TypeT.csv};
%%   \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm0_TypeT.csv};
%%   \addplot[color=red, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg3_Adm0_TypeT.csv};
%%   \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={NoPrec-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm0_TypeT.csv};
%%   \addplot[color=green, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={ndof}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-curvedL/Results_curvedL_Deg4_Adm0_TypeT.csv};
%% \footnotesize \legend{\tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp}}
%%   \end{loglogaxis}
%%   \end{tikzpicture}
%% }
\caption{Condition numbers for Test 5: THB-splines with adaptive refinement.} \label{fig:test-Lshaped}


==> figures-test1-alldecomp.tex <==


\subfigure[Results for $p=1$.]{
\tikzsetnextfilename{test1_d2_BPX_4decomps_p1}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=10.5,ymin=1e0,ymax=2e5, grid = major, legend columns = 1, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=black, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG1.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG1.csv};
%
  \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Support_dofs_DIM2_DEG1.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Mod_dofs_DIM2_DEG1.csv};
%
  \addplot[color=cyan, mark=diamond, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_New_dofs_DIM2_DEG1.csv};
\footnotesize \legend{\tiny{No-prec.}, \tiny{BPX-all}, \tiny{BPX-supp.}, \tiny{BPX-mod.}, \tiny{BPX-new}}
  \end{semilogyaxis}
\end{tikzpicture}
}
%
\subfigure[Results for $p=2$.]{
\tikzsetnextfilename{test1_d2_BPX_4decomps_p2}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=10.5,ymin=1e0,ymax=2e5, grid = major, legend columns = 1, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=black, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG2.csv};
%
  \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Support_dofs_DIM2_DEG2.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Mod_dofs_DIM2_DEG2.csv};
%
  \addplot[color=cyan, mark=diamond, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_New_dofs_DIM2_DEG2.csv};
\footnotesize \legend{\tiny{No-prec.}, \tiny{BPX-all}, \tiny{BPX-supp.}, \tiny{BPX-mod.}, \tiny{BPX-new}}
  \end{semilogyaxis}
\end{tikzpicture}
}
%
\subfigure[Results for $p=3$.]{
\tikzsetnextfilename{test1_d2_BPX_4decomps_p3}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=10.5,ymin=1e0,ymax=2e5, grid = major, legend columns = 1, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=black, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG3.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG3.csv};
%
  \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Support_dofs_DIM2_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Mod_dofs_DIM2_DEG3.csv};
%
  \addplot[color=cyan, mark=diamond, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_New_dofs_DIM2_DEG3.csv};
\footnotesize \legend{\tiny{No-prec.}, \tiny{BPX-all}, \tiny{BPX-supp.}, \tiny{BPX-mod.}, \tiny{BPX-new}}
  \end{semilogyaxis}
\end{tikzpicture}
}
%
\subfigure[Results for $p=4$.]{
\tikzsetnextfilename{test1_d2_BPX_4decomps_p4}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=10.5,ymin=1e0,ymax=2e5, grid = major, legend columns = 1, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=black, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG4.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_All_dofs_DIM2_DEG4.csv};
%
  \addplot[color=blue, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Support_dofs_DIM2_DEG4.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_Mod_dofs_DIM2_DEG4.csv};
%
  \addplot[color=cyan, mark=diamond, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-alldecomps/THB_Decomposition_New_dofs_DIM2_DEG4.csv};
\footnotesize \legend{\tiny{No-prec.}, \tiny{BPX-all}, \tiny{BPX-supp.}, \tiny{BPX-mod.}, \tiny{BPX-new}}
  \end{semilogyaxis}
\end{tikzpicture}
}

\caption{Condition numbers for Test 1: THB-splines on strictly ${\cal T}$-admissible meshes for $d=2$.} \label{fig:test1-alldecomps}


==> figures-test1-decomp.tex <==
\subfigure[$d=1$, results with and without preconditioning.]{
\tikzsetnextfilename{test1_d1_NP_vs_BPX}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=11.5,ymin=1e0,ymax=1e9, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
% anchor = north, legend pos = outer north east, legend style = {at={(0,1.42)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, No-prec.}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp.}}
%\footnotesize \legend{\scriptsize{$p=1$, No Prec.}, \scriptsize{$p=1$, BPX-support}, \scriptsize{$p=2$, No Prec.}, \scriptsize{$p=2$, BPX-support}, \scriptsize{$p=3$, No Prec.}, \scriptsize{$p=3$, BPX-support}, \scriptsize{$p=4$, No Prec.}, \scriptsize{$p=4$, BPX-support}}
  \end{semilogyaxis}
\end{tikzpicture}
}
\subfigure[$d=1$, results for subspaces ${\cal V}^\ell_{{\cal T}\text{-supp}}$ and ${\cal V}^\ell_{\text{all}}$.]{
\tikzsetnextfilename{test1_d1_All_vs_Support}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=11.5,ymin=1e0,ymax=2e2, grid = major, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
%anchor = north, legend pos = outer north east, legend style = {at={(0,1.42)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM1_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM1_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM1_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM1_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM1_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, BPX-all}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, BPX-all}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, BPX-all}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, BPX-all}, \tiny{$p=4$, BPX-supp.}}
%\footnotesize \legend{\scriptsize{$p=1$, BPX-all}, \scriptsize{$p=1$, BPX-support}, \scriptsize{$p=2$, BPX-all}, \scriptsize{$p=2$, BPX-support}, \scriptsize{$p=3$, BPX-all}, \scriptsize{$p=3$, BPX-support}, \scriptsize{$p=4$, BPX-all}, \scriptsize{$p=4$, BPX-support}}
  \end{semilogyaxis}
\end{tikzpicture}
}

\subfigure[$d=2$, results with and without preconditioning.]{
\tikzsetnextfilename{test1_d2_NP_vs_BPX}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=10.5,ymin=1e0,ymax=2e7, grid = major, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, No-prec.}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp.}}
  \end{semilogyaxis}
\end{tikzpicture}
}
\subfigure[$d=2$, results for subspaces ${\cal V}^\ell_{{\cal T}\text{-supp}}$ and ${\cal V}^\ell_{\text{all}}$.]{
\tikzsetnextfilename{test1_d2_All_vs_Support}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=10.5,ymin=1e0,ymax=5e3, grid = major, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM2_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM2_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, BPX-all}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, BPX-all}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, BPX-all}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, BPX-all}, \tiny{$p=4$, BPX-supp.}}
  \end{semilogyaxis}
\end{tikzpicture}
}

\subfigure[$d=3$, results with and without preconditioning.]{
\tikzsetnextfilename{test1_d3_NP_vs_BPX}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=8.5,ymin=1e0,ymax=5e9, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, No-prec.}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp.}}
  \end{semilogyaxis}
\end{tikzpicture}
}
\subfigure[$d=3$, results for subspaces ${\cal V}^\ell_{{\cal T}\text{-supp}}$ and ${\cal V}^\ell_{\text{all}}$.]{
\tikzsetnextfilename{test1_d3_All_vs_Support}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=8.5,ymin=1e0,ymax=5e5, grid = major, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM3_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM3_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM3_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_All_dofs_DIM3_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-parametric/THB_Decomposition_Support_dofs_DIM3_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, BPX-all}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, BPX-all}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, BPX-all}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, BPX-all}, \tiny{$p=4$, BPX-supp.}}
  \end{semilogyaxis}
\end{tikzpicture}
}
\caption{Condition numbers for Test 1: THB-splines on strictly ${\cal T}$-admissible meshes.} \label{fig:test-square}


==> figures-test2-admissibility.tex <==
\subfigure[Results with and without preconditioning.]{\label{fig:test-non-admissiblea}
\tikzsetnextfilename{test2_nonadmissible_NP_vs_BPX}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=8.5,ymin=1e0,ymax=1e9, grid = major, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, No-prec.}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, No-prec.}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, No-prec.}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, No-prec.}, \tiny{$p=4$, BPX-supp.}}
  \end{semilogyaxis}
\end{tikzpicture}
}
\subfigure[Results for subspaces ${\cal V}^\ell_{{\cal T}\text{-supp}}$ and ${\cal V}^\ell_{\text{all}}$.]{\label{fig:test-non-admissibleb}
\tikzsetnextfilename{test2_nonadmissible_All_vs_Support}
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north},xmin=2,xmax=8.5,ymin=1e0,ymax=2e3, grid = major, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=blue, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_All_dofs_DEG1.csv};
  \addplot[color=blue, mark=o, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG1.csv};
%
  \addplot[color=red, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_All_dofs_DEG2.csv};
  \addplot[color=red, mark=square, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG2.csv};
%
  \addplot[color=green, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_All_dofs_DEG3.csv};
  \addplot[color=green, mark=triangle, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG3.csv};
%
  \addplot[color=cyan, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_All_dofs_DEG4.csv};
  \addplot[color=cyan, mark=x, solid, thick, mark size=3pt] table [x={level}, y={Gauss-Seidel}, col sep=comma] {data-non-admissible/THB_Decomposition_Support_dofs_DEG4.csv};
\footnotesize \legend{\tiny{$p=1$, BPX-all}, \tiny{$p=1$, BPX-supp.}, \tiny{$p=2$, BPX-all}, \tiny{$p=2$, BPX-supp.}, \tiny{$p=3$, BPX-all}, \tiny{$p=3$, BPX-supp.}, \tiny{$p=4$, BPX-all}, \tiny{$p=4$, BPX-supp.}}
  \end{semilogyaxis}
\end{tikzpicture}
}
\caption{Condition numbers for Test 2: THB-splines on non-admissible meshes.} \label{fig:test-non-admissible}


==> figures-test3-admclass.tex <==
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{test2_p2_admissible_NP_vs_BPX}
\subfigure[THB-splines on strictly ${\cal T}$-admissible meshes, $p=2$.]{
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=8.5,ymin=1e0,ymax=1e9, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=black, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm0_TypeT.csv};
  \addplot[color=black, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm0_TypeT.csv};
  \addplot[color=blue, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm4_TypeT.csv};
  \addplot[color=blue, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm4_TypeT.csv};
  \addplot[color=red, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm3_TypeT.csv};
  \addplot[color=red, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm3_TypeT.csv};
  \addplot[color=green, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm2_TypeT.csv};
  \addplot[color=green, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm2_TypeT.csv};
\footnotesize \legend{\tiny{$m=\infty$, No-prec.}, \tiny{$m=\infty$, BPX-supp.}, \tiny{$m=4$, No-prec.}, \tiny{$m=4$, BPX-supp.}, \tiny{$m=3$, No-prec.}, \tiny{$m=3$, BPX-supp.}, \tiny{$m=2$, No-prec.}, \tiny{$m=2$, BPX-supp.}}
  \end{semilogyaxis}
  \end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{test2_p3_admissible_NP_vs_BPX}
\subfigure[THB-splines on strictly ${\cal T}$-admissible meshes, $p=3$.]{
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=8.5,ymin=1e0,ymax=1e9, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=black, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm0_TypeT.csv};
  \addplot[color=black, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm0_TypeT.csv};
  \addplot[color=blue, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm4_TypeT.csv};
  \addplot[color=blue, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm4_TypeT.csv};
  \addplot[color=red, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm3_TypeT.csv};
  \addplot[color=red, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm3_TypeT.csv};
  \addplot[color=green, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm2_TypeT.csv};
  \addplot[color=green, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm2_TypeT.csv};
\footnotesize \legend{\tiny{$m=\infty$, No-prec.}, \tiny{$m=\infty$, BPX-supp.}, \tiny{$m=4$, No-prec.}, \tiny{$m=4$, BPX-supp.}, \tiny{$m=3$, No-prec.}, \tiny{$m=3$, BPX-supp.}, \tiny{$m=2$, No-prec.}, \tiny{$m=2$, BPX-supp.}}
  \end{semilogyaxis}
  \end{tikzpicture}
}
%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% \tikzsetnextfilename{test2_p4_admissible_NP_vs_BPX}
%% \subfigure[THB-splines on ${\cal T}$-admissible meshes, $p=4$.]{
%%   \begin{tikzpicture}
%%   \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=8.5,ymin=1e0,ymax=1e9, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
%%   \addplot[color=black, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm0_TypeT.csv};
%%   \addplot[color=black, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm0_TypeT.csv};
%%   \addplot[color=blue, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm4_TypeT.csv};
%%   \addplot[color=blue, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm4_TypeT.csv};
%%   \addplot[color=red, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm3_TypeT.csv};
%%   \addplot[color=red, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm3_TypeT.csv};
%%   \addplot[color=green, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={NoPrec-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm2_TypeT.csv};
%%   \addplot[color=green, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm2_TypeT.csv};
%% \footnotesize \legend{\tiny{$m=\infty$, No-prec.}, \tiny{$m=\infty$, BPX-supp.}, \tiny{$m=4$, No-prec.}, \tiny{$m=4$, BPX-supp.}, \tiny{$m=3$, No-prec.}, \tiny{$m=3$, BPX-supp.}, \tiny{$m=2$, No-prec.}, \tiny{$m=2$, BPX-supp.}}
%%   \end{semilogyaxis}
%%   \end{tikzpicture}
%% }
\caption{Condition numbers for Test 3: dependence on the admissibility class $m$.} \label{fig:test2-p2-p3}


==> figures-test4-HB-THB.tex <==
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{test3_HB-THB-Hadmissible}
\subfigure[Comparison of HB-splines and THB-splines on strictly ${\cal H}$-admissible meshes, $m=3$.]{
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=8.5,ymin=1e0,ymax=1e6, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=black, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg1_Adm3_TypeH.csv};
  \addplot[color=black, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg1_Adm3_TypeH.csv};
  \addplot[color=blue, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm3_TypeH.csv};
  \addplot[color=blue, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg2_Adm3_TypeH.csv};
  \addplot[color=red, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm3_TypeH.csv};
  \addplot[color=red, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm3_TypeH.csv};
  \addplot[color=green, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm3_TypeH.csv};
  \addplot[color=green, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-THB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg4_Adm3_TypeH.csv};
\footnotesize \legend{\tiny{$p=1$, HB-splines}, \tiny{$p=1$, THB-splines}, \tiny{$p=2$, HB-splines}, \tiny{$p=2$, THB-splines}, \tiny{$p=3$, HB-splines}, \tiny{$p=3$, THB-splines}, \tiny{$p=4$, HB-splines}, \tiny{$p=4$, THB-splines}}
  \end{semilogyaxis}
  \end{tikzpicture}
\label{fig:test3a}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{test3_HB_T-H-admissible}
\subfigure[Results for HB-splines on strictly ${\cal H}$-admissible and strictly ${\cal T}$-admissible meshes, $p=3$.]{
  \begin{tikzpicture}
  \begin{semilogyaxis}[width=.495\textwidth,height=6.2cm,xlabel={Number of levels},ylabel={Condition number}, y label style={at={(axis description cs:0.03,0.6)}, anchor=north}, xmin=2,xmax=8.5,ymin=5e0,ymax=3e3, grid = major, ytick distance = 1e2, legend columns = 2, anchor = north, legend pos = outer north east, legend style = {at={(0,0.98)}}]
  \addplot[color=green, mark=x, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm2_TypeH.csv};
  \addplot[color=green, mark=x, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm2_TypeT.csv};
  \addplot[color=red, mark=triangle, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm3_TypeH.csv};
  \addplot[color=red, mark=triangle, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm3_TypeT.csv};
  \addplot[color=blue, mark=square, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm4_TypeH.csv};
  \addplot[color=blue, mark=square, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm4_TypeT.csv};
  \addplot[color=black, mark=o, dashed, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm0_TypeH.csv};
%  \addplot[color=black, mark=o, solid, thick, mark options={solid}, mark size=3pt] table [x={level}, y={Gauss-Seidel-HB-Supp}, col sep=comma] {data-HB-THB-square/Results_9x9_HB-THB_Deg3_Adm0_TypeT.csv};
\footnotesize \legend{\tiny{$m=2$, ${\cal H}$-adm.}, \tiny{$m=2$, ${\cal T}$-adm.}, \tiny{$m=3$, ${\cal H}$-adm.}, \tiny{$m=3$, ${\cal T}$-adm.}, \tiny{$m=4$, ${\cal H}$-adm.}, \tiny{$m=4$, ${\cal T}$-adm.}, \tiny{$m=\infty$}}%, \tiny{$m=\infty$, ${\cal T}$-adm.}}
  \end{semilogyaxis}
  \end{tikzpicture}
\label{fig:test3b}
}
\caption{Condition numbers for Test 4: HB-splines and THB-splines.} \label{fig:test3}

